Feature-based Representation for Violin Bridge Admittances

Frequency Response Functions (FRFs) are one of the cornerstones of musical acoustic experimental research. They describe the way in which musical instruments vibrate in a wide range of frequencies and are used to predict and understand the acoustic differences between them. In the specific case of stringed musical instruments such as violins, FRFs evaluated at the bridge are known to capture the overall body vibration. These indicators, also called bridge admittances, are widely used in the literature for comparative analyses. However, due to their complex structure they are rather difficult to quantitatively compare and study. In this manuscript we present a way to quantify differences between FRFs, in particular violin bridge admittances, that separates the effects in frequency, amplitude and quality factor of the first resonance peaks characterizing the responses. This approach allows us to define a distance between FRFs and clusterise measurements according to this distance. We use two case studies, one based on Finite Element Analysis and another exploiting measurements on real violins, to prove the effectiveness of such representation. In particular, for simulated bridge admittances the proposed distance is able to highlight the different impact of consecutive simulation `steps' on specific vibrational properties and, for real violins, gives a first insight on similar styles of making, as well as opposite ones.

==> figure2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  Titian: Genetic Plots
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset{
    colormap/RdBu,
    colormap={RdBu-reversed}{
        indices of colormap=(
            \pgfplotscolormaplastindexof{RdBu},...,0 of RdBu
            )
    },
}
\begin{tikzpicture}
    \begin{groupplot}[
            group style={group size= 1 by 3, group name=myGroup, vertical sep=0.3cm}, 
            height=0.25\textwidth, 
            width=0.78\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\scriptsize},
            xtick pos=bottom,ytick pos=left,
            every tick label/.append style={font=\scriptsize},
            tick align=outside,
            xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
            ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
            yticklabels={Corners,Blocks,Ribs height,Oscill2,Oscill1,Bar,f-f,Top thick.,Back thick.,Base},
            colorbar style={
                yticklabel style={
                   /pgf/number format/fixed,
                },
                width=7pt,
                point meta min = -2.7394,
                point meta max = 2.7394},
            enlarge x limits={abs=0.5},
            enlarge y limits={abs=0.5},
            axis on top,
            xmin=1,
            xmax=10,
            ymin=1,
            ymax=10,
                ]
            ]
        \nextgroupplot[
            ylabel=Simulation Steps,
            xticklabels = \empty,
            xtick = \empty,
            point meta min = -2.7394,
            point meta max = 2.7394,
            colorbar,
            colorbar style={
                y label style={align=center},
                ylabel=Standardized\\Frequency,
            },
            ]
            
            \addplot [matrix plot*,point meta=explicit, mesh/cols=10,
            ] file [meta=index 3]{./anc/figure2a.txt};
            
        \nextgroupplot[
            ylabel=Simulation Steps,
            xticklabels = \empty,
            xtick = \empty,
            point meta min = -2.7394,
            point meta max = 2.7394,
            colorbar,
            colorbar style={
                y label style={align=center},
                ylabel=Standardized\\Amplitude,
            },
            ]
            \addplot [matrix plot*,point meta=explicit, mesh/cols=10,
            ] file [meta=index 3]{./anc/figure2b.txt};
            
        \nextgroupplot[
            xlabel=Mode number,
            ylabel=Simulation Steps,
            point meta min = -2.7394,
            point meta max = 2.7394,
            colorbar,
            colorbar style={
                y label style={align=center},
                ylabel=Standardized\\Q Factor,
            },
            ]
            \addplot [matrix plot*,point meta=explicit, mesh/cols=10,
            ] file [meta=index 3]{./anc/figure2c.txt};
    \end{groupplot}

\end{tikzpicture}

==> figure3.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  Titian: Distance Matrices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
    \begin{groupplot}[
            group style={group size= 3 by 1, group name=myGroup, horizontal sep=0.5cm, vertical sep=3.5cm},
            height=0.31\textwidth, 
            width=0.31\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\scriptsize},
            x tick label style={rotate=90},
            xtick pos=bottom,ytick pos=left,
            every tick label/.append style={font=\scriptsize},
            tick align=outside,
            xtick={10,9,8,7,6,5,4,3,2,1},
            xticklabels={Corners,Blocks,Ribs height,Oscill2,Oscill1,Bar,f-f,Top thick.,Back thick.,Base},
            ytick={1,2,3,4,5,6,7,8,9,10},
            colorbar style={
                yticklabel style={
                   /pgf/number format/fixed,
                },
                colormap/viridis,
                width=7pt},
            enlarge x limits={abs=0.5},
            enlarge y limits={abs=0.5},
            axis on top,
            xmin=1,
            xmax=10,
            ymin=1,
            ymax=10,
            ]
        \nextgroupplot[
            title=Frequency Distance, 
            xlabel=Simulation Steps,
            ylabel=Simulations Steps,
            yticklabels={Corners,Blocks,Ribs height,Oscill2,Oscill1,Bar,f-f,Top thick.,Back thick.,Base},
            point meta max = 61.4590,
        ]
            
            \addplot [matrix plot*,point meta=explicit, mesh/cols=10,colormap/viridis,
            ] file [meta=index 3]{./anc/figure3a.txt};
            
        \nextgroupplot[
            title=Amplitude Distance, 
            xlabel=Simulation Steps,
            yticklabels=\empty,
            ytick=\empty,
            point meta min = 0,
            point meta max = 61.4590,
            ]
            
            \addplot [matrix plot*,point meta=explicit, mesh/cols=10,colormap/viridis,
            ] file [meta=index 3]{./anc/figure3b.txt};
            
        \nextgroupplot[
            title=Q Factor Distance, 
            xlabel=Simulation Steps,
            yticklabels=\empty,
            ytick=\empty,
            point meta min = 0,
            %point meta max = 51.7834,
            point meta max = 61.4590,
            colorbar]
            
            \addplot [matrix plot*,point meta=explicit, mesh/cols=10,colormap/viridis,
            ] file [meta=index 3]{./anc/figure3c.txt};
          
    \end{groupplot}
    \node[below = 2.2cm of myGroup c1r1.south] {(a)};
    \node[below = 2.2cm of myGroup c2r1.south] {(b)};
    \node[below = 2.2cm of myGroup c3r1.south] {(c)};
    
\end{tikzpicture}

==> figure4.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  Titian: Distance VS MSE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
    \begin{groupplot}[
            group style={group size= 2 by 1, group name=myGroup, horizontal sep=2cm, vertical sep=3.5cm},
            height=0.3\textwidth, 
            width=0.3\textwidth,
            label style={font=\footnotesize},
            tick label style={font=\scriptsize},
            x tick label style={rotate=90},            xtick pos=bottom,ytick pos=left,
            every tick label/.append style={font=\scriptsize},
            tick align=outside,
            xtick={10,9,8,7,6,5,4,3,2,1},
            xticklabels={Corners,Blocks,Ribs height,Oscill2,Oscill1,Bar,f-f,Top thick.,Back thick.,Base},
            ytick={1,2,3,4,5,6,7,8,9,10},
            colorbar,
            colorbar style={
                yticklabel style={
                   /pgf/number format/fixed,
                },
                colormap/viridis,
                width=7pt},
            enlarge x limits={abs=0.5},
            enlarge y limits={abs=0.5},
            axis on top,
            xmin=1,
            xmax=10,
            ymin=1,
            ymax=10,
            ]
        \nextgroupplot[
            title=Feature Distance, 
            xlabel=Simulation Steps,
            ylabel=Simulations Steps,
            yticklabels={Corners,Blocks,Ribs height,Oscill2,Oscill1,Bar,f-f,Top thick.,Back thick.,Base},
            point meta min = 0,
        ]
            
            \addplot [matrix plot*,point meta=explicit, mesh/cols=10,colormap/viridis,
            ] file [meta=index 3]{./anc/figure4a.txt};
            
        \nextgroupplot[
            title=Mean Square Error, 
            xlabel=Simulation Steps,
            yticklabels=\empty,
            ytick=\empty,
            point meta min = 0,
            ]
            
            \addplot [matrix plot*,point meta=explicit, mesh/cols=10,colormap/viridis,
            ] file [meta=index 3]{./anc/figure4b.txt};
            
    \end{groupplot}
    \node[below = 2.2cm of myGroup c1r1.south] {(a)};
    \node[below = 2.2cm of myGroup c2r1.south] {(b)};
\end{tikzpicture}

==> figure5a.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  Cremona Musica: Tot Distance Matrix
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset{
    colormap/YlGn,
    colormap={YlGn-reversed}{
        indices of colormap=(
            \pgfplotscolormaplastindexof{YlGn},...,0 of YlGn
            )
    },
}
\begin{tikzpicture}
    \begin{groupplot}[
            group style={group size= 1 by 1, group name=myGroup},
            height=0.29\textwidth, 
            width=0.29\textwidth,
            label style={font=\small},
            tick label style={font=\small},
            x tick label style={rotate=90},
            xtick pos=bottom,ytick pos=left,
            every tick label/.append style={font=\small},
            tick align=outside,
            xtick={0.0, 1.0, 2.0, 3.0, 4.0, 5.0, 6.0, 7.0, 8.0},
            ytick={0.0, 1.0, 2.0, 3.0, 4.0, 5.0, 6.0, 7.0, 8.0},
            colorbar,
            colorbar style={
                ylabel=Feature Distance,
                yticklabel style={
                   /pgf/number format/fixed,
                },
                width=7pt},
            enlarge x limits={abs=0.5},
            enlarge y limits={abs=0.5},
            axis on top,
            xmin=0,
            xmax=8,
            ymin=0,
            ymax=8,
            ]
        \nextgroupplot[
            xlabel=Violin,
            ylabel=Violin,
            xticklabels={V5,V3,V4,V6,Strad,V1,V8,V7,V2},
            yticklabels={V2,V7,V8,V1,Strad,V6,V4,V3,V5},
        ]
            
            \addplot [matrix plot*,point meta=explicit, mesh/cols=9,
            ] file [meta=index 3]{./anc/figure5a.txt};

    \end{groupplot}

\end{tikzpicture}

==> figure6a.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  Cremona Musica: MSE Matrix
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset{
    colormap/YlGn,
    colormap={YlGn-reversed}{
        indices of colormap=(
            \pgfplotscolormaplastindexof{YlGn},...,0 of YlGn
            )
    },
}
\begin{tikzpicture}
    \begin{groupplot}[
            group style={group size= 1 by 1, group name=myGroup},
            height=0.29\textwidth, 
            width=0.29\textwidth,
            label style={font=\small},
            tick label style={font=\small},
            x tick label style={rotate=90},
            xtick pos=bottom,ytick pos=left,
            every tick label/.append style={font=\small},
            tick align=outside,
            xtick={0.0, 1.0, 2.0, 3.0, 4.0, 5.0, 6.0, 7.0, 8.0},
            ytick={0.0, 1.0, 2.0, 3.0, 4.0, 5.0, 6.0, 7.0, 8.0},
            colorbar,
            colorbar style={
                ylabel=Mean Square Error,
                yticklabel style={
                   /pgf/number format/fixed,
                },
                width=7pt},
            enlarge x limits={abs=0.5},
            enlarge y limits={abs=0.5},
            axis on top,
            xmin=0,
            xmax=8,
            ymin=0,
            ymax=8,
            ]
            
        \nextgroupplot[
            xlabel=Violin,
            ylabel=Violin,
            xticklabels={Strad,V5,V4,V3,V6,V2,V7,V8,V1},
            yticklabels={V1,V8,V7,V2,V6,V3,V4,V5,Strad},
        ]
            
            \addplot [matrix plot*,point meta=explicit, mesh/cols=9,
            ] file [meta=index 3]{./anc/figure6a.txt};
            
    \end{groupplot}

\end{tikzpicture}
